On Erd\H{o}s Problem 767: Cycles with Chords

For integers $k\ge 1$ and $n\ge k+2$, let $g_k(n)$ be the maximum number of edges in an $n$-vertex graph containing no cycle with a vertex incident with at least $k$ chords. Erd\H{o}s conjectured that $g_k(n)=(k+1)(n-k-1)$ for $n\ge 2k+2$. Lewin found a counterexample. Bollob\'as later conjectured that there exists a function $n(k)$ such that $g_k(n)=(k+1)(n-k-1)$ for all $n\ge n(k)$. Jiang confirmed this by proving the formula for all $n\ge3k+3$ when $k\ge1$. In this paper, we determine $g_k(n)$ completely. For all $k\ge1$ and $n\ge k+2$, we prove $g_k(n)=\big\{\lfloor\frac{(k+1)n}{2}\rfloor,\max\{a(n-a)+\lfloor\frac{a(k+1-a)}{2}\rfloor : a\in\mathbb Z,\; \lfloor {(k+1)}/{2}\rfloor+1\le a\le k+1\}\big\}$. For $k\ge2$, we prove $g_k(n)=(k+1)(n-k-1)$ when $n\ge \lceil(5k+1)/2\rceil$, and this threshold is sharp. Our proof builds on the method developed by Ma and the second author in [Ma and Ning, 2020].

==> nearly_regular_tikz.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{amsmath,amssymb}
\usepackage{xcolor}

\newcommand{\floor}[1]{\left\lfloor #1\right\rfloor}

\definecolor{circulantedge}{HTML}{718096}
\definecolor{matchingedge}{HTML}{E05A47}

\begin{document}

\begin{tikzpicture}[
    circulant edge/.style={
        draw=circulantedge,
        line width=0.45pt
    },
    matching edge/.style={
        draw=matchingedge,
        line width=0.9pt
    },
    vertex/.style={
        circle,
        fill=black,
        inner sep=0pt,
        minimum size=2.4pt
    }
]

% ------------------------------------------------------------------
% Draw the circulant part and its general symbolic labels.
% Before calling this macro, define \n, \k, \m, and \nminusone.
% ------------------------------------------------------------------
\newcommand{\drawcirculant}[1]{%
    \foreach \i in {0,...,\nminusone} {
        \pgfmathsetmacro{\ang}{90-360*\i/\n}
        \coordinate (#1v\i) at (\ang:3cm);
    }

    \foreach \i in {0,...,\nminusone} {
        \foreach \j in {1,...,\m} {
            \pgfmathtruncatemacro{\t}{mod(\i+\j,\n)}
            \draw[circulant edge]
                (#1v\i)--(#1v\t);
        }
    }

    \foreach \i in {0,...,\nminusone} {
        \node[vertex] at (#1v\i) {};
    }

    \node at (90:3.22cm)
        {\tiny $i$};

    \pgfmathsetmacro{\plusoneang}{90-360/\n}
    \node at (\plusoneang:3.25cm)
        {\tiny $i+1$};

    \pgfmathsetmacro{\pluslastang}{90-360*\m/\n}
    \pgfmathsetmacro{\pluslabelrotation}{\pluslastang-90}
    \node[
        rotate=\pluslabelrotation
    ]
        at (\pluslastang:3.17cm)
        {\tiny $i+\floor{(k+1)/2}$};

    \pgfmathsetmacro{\minusoneang}{90+360/\n}
    \node at (\minusoneang:3.25cm)
        {\tiny $i-1$};

    \pgfmathsetmacro{\minuslastang}{90+360*\m/\n}
    \pgfmathsetmacro{\minuslabelrotation}{\minuslastang-90}
    \node[
        rotate=\minuslabelrotation
    ]
        at (\minuslastang:3.17cm)
        {\tiny $i-\floor{(k+1)/2}$};
}

% ------------------------------------------------------------------
% Draw the extra matching used when k+1 is odd.
% ------------------------------------------------------------------
\newcommand{\drawmatching}[1]{%
    \foreach \i in {0,...,\matchlast} {
        \pgfmathtruncatemacro{\t}{mod(\i+\half,\n)}
        \draw[matching edge]
            (#1v\i)--(#1v\t);
    }

    \pgfmathsetmacro{\matchang}{90-360*\half/\n}
    \node at (\matchang:3.38cm)
        {\tiny $i+\floor{n/2}$};
}

% ==================================================================
% Right panel: k+1 is odd.
% ==================================================================
\begin{scope}[xshift=6cm]

    \def\n{21}
    \def\k{8}

    \pgfmathtruncatemacro{\nminusone}{\n-1}
    \pgfmathtruncatemacro{\m}{floor((\k+1)/2)}
    \pgfmathtruncatemacro{\half}{floor(\n/2)}
    \pgfmathtruncatemacro{\matchlast}{\half-1}

    \drawcirculant{L}
    \drawmatching{L}

    \node at (0,3.82cm)
        {\footnotesize
         $(k+1)\text{ is odd}$};

    \node[anchor=west]
        at (-3cm,-4.25cm) {%
        $\displaystyle
        V(G)=\mathbb{Z}_n,
        \qquad
        E(G)=M_1\cup M_2.$
    };

    \node[anchor=west]
        at (-3cm,-5.10cm) {%
        $\displaystyle
        M_1=
        \bigl\{
            \{i,i+j\}:
            i\in\mathbb{Z}_n,\;
            1\le j\le\floor{(k+1)/2}
        \bigr\}.$
    };

    \node[anchor=west]
        at (-3cm,-5.95cm) {%
        $\displaystyle
        M_2=
        \bigl\{
            \{i,i+\floor{n/2}\}:
            0\le i\le\floor{n/2}-1
        \bigr\}.$
    };

    % --------------------------------------------------------------
    % One-line legend for M_1 and M_2.
    % --------------------------------------------------------------
    \draw[
        circulant edge,
        line width=1.1pt
    ]
        (-3cm,-6.80cm)
        --
        (-2.55cm,-6.80cm);

    \node[anchor=west]
        at (-2.40cm,-6.80cm) {%
        \footnotesize
        : the edges in $M_1$
    };

    \draw[
        matching edge,
        line width=1.1pt
    ]
        (0.40cm,-6.80cm)
        --
        (0.85cm,-6.80cm);

    \node[anchor=west]
        at (1.00cm,-6.80cm) {%
        \footnotesize
        : the edges in $M_2$
    };

\end{scope}

% ==================================================================
% Left panel: k+1 is even; the matching M_2 is absent.
% ==================================================================
\begin{scope}[xshift=-6cm]

    \def\n{21}
    \def\k{7}

    \pgfmathtruncatemacro{\nminusone}{\n-1}
    \pgfmathtruncatemacro{\m}{floor((\k+1)/2)}

    \drawcirculant{R}

    \node at (0,3.82cm)
        {\footnotesize
         $(k+1)\text{ is even}$};

    \node[anchor=west]
        at (-3cm,-4.25cm) {%
        $\displaystyle
        V(G)=\mathbb{Z}_n,
        \qquad
        E(G)=M_1.$
    };

    \node[anchor=west]
        at (-3cm,-5.10cm) {%
        $\displaystyle
        M_1=
        \bigl\{
            \{i,i+j\}:
            i\in\mathbb{Z}_n,\;
            1\le j\le\floor{(k+1)/2}
        \bigr\}.$
    };

    % --------------------------------------------------------------
    % Legend for M_1.
    % --------------------------------------------------------------
    \draw[
        circulant edge,
        line width=1.1pt
    ]
        (-3cm,-5.95cm)
        --
        (-2.55cm,-5.95cm);

    \node[anchor=west]
        at (-2.40cm,-5.95cm) {%
        \footnotesize
        : the edges in $M_1$
    };

\end{scope}

% Overall title.
% \node at (0,4.65cm)
%     {\large\bfseries Nearly regular construction};

\end{tikzpicture}

\end{document}

==> split_construction_tikz.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{amsmath,amssymb}
\usepackage{xcolor}
\usetikzlibrary{calc}

\definecolor{crossedge}{HTML}{B8C0CC}
\definecolor{circulantedge}{HTML}{718096}
\definecolor{matchingedge}{HTML}{E05A47}

\begin{document}

\begin{tikzpicture}[
    cross edge/.style={
        draw=crossedge,
        line width=0.32pt,
        opacity=0.24
    },
    circulant edge/.style={
        draw=circulantedge,
        line width=0.55pt
    },
    matching edge/.style={
        draw=matchingedge,
        line width=0.95pt
    },
    vertex/.style={
        circle,
        fill=black,
        inner sep=0pt,
        minimum size=2.5pt
    }
]

% ------------------------------------------------------------------
% Draw the complete X--Y part and the circulant edges inside X.
% Before calling: define \a, \aminusone, \r, \m, and \yminusone.
% ------------------------------------------------------------------
\newcommand{\drawsplitbase}[1]{%
    \coordinate (#1center) at (-1.5cm,0);

    \foreach \i in {0,...,\aminusone} {
        \pgfmathsetmacro{\ang}{90-360*\i/\a}
        \coordinate (#1x\i)
            at ($(#1center)+(\ang:1.70cm)$);
    }

    \foreach \q in {0,...,\yminusone} {
        \pgfmathsetmacro{\yy}{1.60-3.20*\q/\yminusone}
        \coordinate (#1y\q)
            at (2.35cm,\yy cm);
    }

    % All edges between X and the independent set Y.
    \foreach \i in {0,...,\aminusone} {
        \foreach \q in {0,...,\yminusone} {
            \draw[cross edge]
                (#1x\i)--(#1y\q);
        }
    }

    % Circulant edges inside X.
    \foreach \i in {0,...,\aminusone} {
        \foreach \j in {1,...,\m} {
            \pgfmathtruncatemacro{\t}{mod(\i+\j,\a)}
            \draw[circulant edge]
                (#1x\i)--(#1x\t);
        }
    }
}

% ------------------------------------------------------------------
% Draw the matching inside X used when r is odd.
% ------------------------------------------------------------------
\newcommand{\drawsplitmatching}[1]{%
    \foreach \i in {0,...,\matchlast} {
        \pgfmathtruncatemacro{\t}{mod(\i+\half,\a)}
        \draw[matching edge]
            (#1x\i)--(#1x\t);
    }
}

% ------------------------------------------------------------------
% Draw vertices and symbolic labels.
% ------------------------------------------------------------------
\newcommand{\drawsplitnodes}[1]{%
    \foreach \i in {0,...,\aminusone} {
        \node[vertex] at (#1x\i) {};
    }

    \foreach \q in {0,...,\yminusone} {
        \node[vertex] at (#1y\q) {};
    }

    \node at ($(#1center)+(90:1.91cm)$)
        {\tiny $i$};

    \pgfmathsetmacro{\plusoneang}{90-360/\a}
    \node at ($(#1center)+(\plusoneang:1.94cm)$)
        {\tiny $i+1$};

    \pgfmathsetmacro{\pluslastang}{90-360*\m/\a}
    \pgfmathsetmacro{\plusrotation}{\pluslastang-90}
    \node[rotate=\plusrotation]
        at ($(#1center)+(\pluslastang:1.91cm)$)
        {\tiny $i+\left\lfloor r/2\right\rfloor$};

    \pgfmathsetmacro{\minusoneang}{90+360/\a}
    \node at ($(#1center)+(\minusoneang:1.94cm)$)
        {\tiny $i-1$};

    \pgfmathsetmacro{\minuslastang}{90+360*\m/\a}
    \pgfmathsetmacro{\minusrotation}{\minuslastang-90}
    \node[rotate=\minusrotation]
        at ($(#1center)+(\minuslastang:1.91cm)$)
        {\tiny $i-\left\lfloor r/2\right\rfloor$};

    \node at (-1.5cm,2.28cm)
        {\footnotesize
         $X\simeq\mathbb{Z}_a,\ |X|=a$};

    \node at (2.35cm,2.28cm)
        {\footnotesize
         $|Y|=n-a,\ Y\text{ independent}$};
}

% ==================================================================
% Left panel: r is even.
% ==================================================================
\begin{scope}[xshift=-7cm]

    \def\a{13}
    \def\r{8}
    \def\ycount{10}

    \pgfmathtruncatemacro{\aminusone}{\a-1}
    \pgfmathtruncatemacro{\yminusone}{\ycount-1}
    \pgfmathtruncatemacro{\m}{floor(\r/2)}

    \drawsplitbase{L}
    \drawsplitnodes{L}

    \node at (0,3.15cm)
        {\footnotesize
         $r=k+1-a\text{ is even}$};

    \node[anchor=west]
        at (-3.75cm,-2.85cm) {%
        $\displaystyle
        V(G)=X\mathbin{\cup}Y,
        \qquad
        E(G)=M_0\cup M_1.$
    };

    \node[anchor=west]
        at (-3.75cm,-3.65cm) {%
        $\displaystyle
        M_0=
        \bigl\{
            \{x,y\}:
            x\in X,\;
            y\in Y
        \bigr\}.$
    };

    \node[anchor=west]
        at (-3.75cm,-4.45cm) {%
        $\displaystyle
        M_1=
        \bigl\{
            \{i,i+j\}:
            i\in\mathbb{Z}_a,\;
            1\le j\le
            \left\lfloor r/2\right\rfloor
        \bigr\}.$
    };

    % --------------------------------------------------------------
    % One-line legend for M_0 and M_1.
    % --------------------------------------------------------------
    \draw[
        cross edge,
        opacity=1,
        line width=1.2pt
    ]
        (-3.75cm,-5.25cm)
        --
        (-3.30cm,-5.25cm);

    \node[anchor=west]
        at (-3.15cm,-5.25cm) {%
        \footnotesize
        : the edges in $M_0$
    };

    \draw[
        circulant edge,
        line width=1.2pt
    ]
        (-0.25cm,-5.25cm)
        --
        (0.20cm,-5.25cm);

    \node[anchor=west]
        at (0.35cm,-5.25cm) {%
        \footnotesize
        : the edges in $M_1$
    };

\end{scope}

% ==================================================================
% Right panel: r is odd.
% ==================================================================
\begin{scope}[xshift=7cm]

    \def\a{13}
    \def\r{9}
    \def\ycount{10}

    \pgfmathtruncatemacro{\aminusone}{\a-1}
    \pgfmathtruncatemacro{\yminusone}{\ycount-1}
    \pgfmathtruncatemacro{\m}{floor(\r/2)}
    \pgfmathtruncatemacro{\half}{floor(\a/2)}
    \pgfmathtruncatemacro{\matchlast}{\half-1}

    \drawsplitbase{R}
    \drawsplitmatching{R}
    \drawsplitnodes{R}

    \pgfmathsetmacro{\matchang}{90-360*\half/\a}

    \node
        at ($(Rcenter)+(\matchang:2.05cm)$)
        {\tiny
         $i+\left\lfloor a/2\right\rfloor$};

    \node at (0,3.15cm)
        {\footnotesize
         $r=k+1-a\text{ is odd}$};

    \node[anchor=west]
        at (-3.75cm,-2.85cm) {%
        $\displaystyle
        V(G)=X\mathbin{\cup}Y,
        \qquad
        E(G)=M_0\cup M_1\cup M_2.$
    };

    \node[anchor=west]
        at (-3.75cm,-3.65cm) {%
        $\displaystyle
        M_0=
        \bigl\{
            \{x,y\}:
            x\in X,\;
            y\in Y
        \bigr\}.$
    };

    \node[anchor=west]
        at (-3.75cm,-4.45cm) {%
        $\displaystyle
        M_1=
        \bigl\{
            \{i,i+j\}:
            i\in\mathbb{Z}_a,\;
            1\le j\le
            \left\lfloor r/2\right\rfloor
        \bigr\}.$
    };

    \node[anchor=west]
        at (-3.75cm,-5.25cm) {%
        $\displaystyle
        M_2=
        \bigl\{
            \{i,i+\left\lfloor a/2\right\rfloor\}:
            0\le i\le
            \left\lfloor a/2\right\rfloor-1
        \bigr\}.$
    };

    % --------------------------------------------------------------
    % First legend line: M_0 and M_1.
    % --------------------------------------------------------------
    \draw[
        cross edge,
        opacity=1,
        line width=1.2pt
    ]
        (-3.75cm,-6.05cm)
        --
        (-3.30cm,-6.05cm);

    \node[anchor=west]
        at (-3.15cm,-6.05cm) {%
        \footnotesize
        : the edges in $M_0$
    };

    \draw[
        circulant edge,
        line width=1.2pt
    ]
        (-0.25cm,-6.05cm)
        --
        (0.20cm,-6.05cm);

    \node[anchor=west]
        at (0.35cm,-6.05cm) {%
        \footnotesize
        : the edges in $M_1$
    };

    % --------------------------------------------------------------
    % Second legend line: M_2.
    % --------------------------------------------------------------
    \draw[
        matching edge,
        line width=1.2pt
    ]
        (-1.55cm,-6.85cm)
        --
        (-1.10cm,-6.85cm);

    \node[anchor=west]
        at (-0.95cm,-6.85cm) {%
        \footnotesize
        : the edges in $M_2$
    };

\end{scope}

\end{tikzpicture}

\end{document}
